A detailed study of the L1641N star formation region

We search for young stellar objects (YSOs) in the L1641N cluster and characterize the star formation activity through determination of the age distribution, mass function, spatial distribution, and the star formation history. We detect a total of 216 (Spitzer or $I$ band) sources in L1641N, 89 of which are YSO candidates. Most of the spectra are of M-type with H$\alpha$ strongly in emission, and many have Li 6707 in absorption. The four brightest $I$ band sources (F and G stars) are suggested as foreground stars, and the L1641N IRAS source is shown to be the combined flux of at least four sources. We find that the interstellar extinction is well-fit in the optical and near-IR by a power law with an exponent of 1.58, although in the mid-IR the Spitzer observations show a higher extinction than expected from theory. The median age of the YSO sample is $\sim$1 Myr and the resulting MF has a flat distribution for low masses down to the completeness limit. There is evidence of a constant star formation rate of one star in 3.7 $\times$ 10$^4$ yr during the past few Myr. We find 11 sources older than 10 Myr and a spatial separation between younger and older YSOs, suggesting that many of the older stars formed in L1641N could have left the cluster, giving the appearance of an increased star formation rate with time.

==> (inline-0) <==
\begin{longtable}[l]{cccrrrrrr}
\multicolumn{9}{l} {\small{\bfseries \tablename\ \thetable{}.}		% Caption
Photometry of all sources - space based} \\
\label{L1641N_space} \\

\hline
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \multicolumn{1}{c}{$F_{3.6}$} & \multicolumn{1}{c}{$F_{4.5}$} & \multicolumn{1}{c}{$F_{5.8}$} & \multicolumn{1}{c}{$F_{6.7}$} & \multicolumn{1}{c}{$F_{8.0}$} & \multicolumn{1}{c}{$F_{14.3}$} \\
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} \\
\noalign{\vspace{0.5mm}}
\hline
\noalign{\vspace{0.5mm}}
\endfirsthead

\multicolumn{9}{l} {\small{\bfseries \tablename\ \thetable{}.} -- continued from previous page} \\
\noalign{\vspace{2.5mm}}
\hline
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \multicolumn{1}{c}{$F_{3.6}$} & \multicolumn{1}{c}{$F_{4.5}$} & \multicolumn{1}{c}{$F_{5.8}$} & \multicolumn{1}{c}{$F_{6.7}$} & \multicolumn{1}{c}{$F_{8.0}$} & \multicolumn{1}{c}{$F_{14.3}$} \\
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} &\multicolumn{1}{c}{mJy} \\
\noalign{\vspace{0.5mm}}
\hline
\noalign{\vspace{0.5mm}}
\endhead

\hline \noalign{\vspace{1.5mm}} \multicolumn{9}{l}{{\small Continued on next page...}} \\
\endfoot

\hline
\endlastfoot

1 & 05:36:02.90 & -06:26:10.7 & 0.068 $\pm$ 0.023 & 0.040 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
2 & 05:36:02.90 & -06:25:55.7 & 0.110 $\pm$ 0.012 & 0.086 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
3 & 05:36:03.61 & -06:25:28.4 & 0.073 $\pm$ 0.016 & 0.056 $\pm$ 0.008 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
4 & 05:36:04.19 & -06:24:55.1 & 0.023 $\pm$ 0.004 & 0.034 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
5 & 05:36:04.22 & -06:20:44.0 & 36.840 $\pm$ 0.076 & 25.158 $\pm$ 0.065 & 16.222 $\pm$ 0.278 & \multicolumn{1}{c}{...} & 8.036 $\pm$ 0.350 & \multicolumn{1}{c}{...} \\
6 & 05:36:04.41 & -06:22:24.9 & 0.062 $\pm$ 0.004 & 0.061 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
7 & 05:36:04.56 & -06:23:59.4 & 0.070 $\pm$ 0.010 & 0.053 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
8 & 05:36:04.60 & -06:25:01.7 & 0.031 $\pm$ 0.005 & 0.018 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
9 & 05:36:04.68 & -06:21:31.8 & 0.068 $\pm$ 0.004 & 0.042 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
10 & 05:36:04.78 & -06:21:05.4 & 0.082 $\pm$ 0.005 & 0.057 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
11 & 05:36:04.79 & -06:19:30.4 & 0.127 $\pm$ 0.020 & 0.079 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
13 & 05:36:05.01 & -06:24:01.7 & 0.857 $\pm$ 0.057 & 0.610 $\pm$ 0.024 & 0.420 $\pm$ 0.124 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
14 & 05:36:05.09 & -06:23:01.8 & 0.062 $\pm$ 0.004 & 0.035 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
15 & 05:36:05.16 & -06:25:25.4 & 14.263 $\pm$ 0.057 & 9.762 $\pm$ 0.043 & 6.504 $\pm$ 0.169 & 5.15 $\pm$ 0.94 & 3.137 $\pm$ 0.303 & \multicolumn{1}{c}{...} \\
16 & 05:36:05.44 & -06:18:15.1 & 0.198 $\pm$ 0.005 & 0.151 $\pm$ 0.003 & 0.068 $\pm$ 0.021 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
17 & 05:36:05.53 & -06:23:42.9 & 0.083 $\pm$ 0.004 & 0.077 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
18 & 05:36:05.69 & -06:24:40.8 & 0.069 $\pm$ 0.009 & 0.075 $\pm$ 0.005 & 0.054 $\pm$ 0.020 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
19 & 05:36:05.80 & -06:25:36.6 & 0.070 $\pm$ 0.009 & 0.037 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
20 & 05:36:05.89 & -06:20:54.8 & 0.135 $\pm$ 0.014 & 0.088 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
21 & 05:36:05.99 & -06:20:25.9 & 0.051 $\pm$ 0.010 & 0.057 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
22 & 05:36:06.05 & -06:19:38.7 & 74.833 $\pm$ 0.239 & 63.854 $\pm$ 0.214 & 40.482 $\pm$ 0.196 & \multicolumn{1}{c}{...} & 21.628 $\pm$ 0.285 & \multicolumn{1}{c}{...} \\
{\bf 23} & 05:36:06.15 & -06:25:52.7 & 3.979 $\pm$ 0.094 & 4.045 $\pm$ 0.047 & 3.770 $\pm$ 0.294 & \multicolumn{1}{c}{...} & 4.016 $\pm$ 0.538 & \multicolumn{1}{c}{...} \\
24 & 05:36:06.32 & -06:19:55.3 & 0.119 $\pm$ 0.033 & 0.122 $\pm$ 0.026 & 0.143 $\pm$ 0.039 & \multicolumn{1}{c}{...} & 0.167 $\pm$ 0.028 & \multicolumn{1}{c}{...} \\
25 & 05:36:06.34 & -06:22:40.5 & 0.070 $\pm$ 0.014 & 0.058 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
26 & 05:36:06.47 & -06:20:08.4 & 0.057 $\pm$ 0.014 & 0.055 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
27 & 05:36:06.58 & -06:23:01.8 & 0.037 $\pm$ 0.005 & 0.014 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
28 & 05:36:06.58 & -06:21:22.1 & 0.174 $\pm$ 0.028 & 0.138 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 29} & 05:36:06.74 & -06:25:58.2 & 0.141 $\pm$ 0.049 & 0.134 $\pm$ 0.025 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
30 & 05:36:06.77 & -06:18:51.6 & 21.982 $\pm$ 0.055 & 14.378 $\pm$ 0.045 & 9.778 $\pm$ 0.289 & 7.07 $\pm$ 1.54 & 5.708 $\pm$ 0.842 & \multicolumn{1}{c}{...} \\
31 & 05:36:06.83 & -06:24:22.8 & 1.401 $\pm$ 0.028 & 0.967 $\pm$ 0.010 & 0.702 $\pm$ 0.095 & \multicolumn{1}{c}{...} & 0.518 $\pm$ 0.326 & \multicolumn{1}{c}{...} \\
32 & 05:36:06.87 & -06:23:35.2 & 36.012 $\pm$ 0.125 & 23.849 $\pm$ 0.074 & 14.810 $\pm$ 0.174 & 12.51 $\pm$ 1.14 & 8.872 $\pm$ 0.363 & \multicolumn{1}{c}{5.30:} \\
{\bf 33} & 05:36:06.88 & -06:25:42.7 & 0.157 $\pm$ 0.039 & 0.108 $\pm$ 0.022 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
34 & 05:36:07.33 & -06:24:59.2 & 0.081 $\pm$ 0.011 & 0.064 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
35 & 05:36:07.38 & -06:20:24.8 & 0.090 $\pm$ 0.013 & 0.065 $\pm$ 0.008 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
36 & 05:36:07.55 & -06:19:52.3 & 0.061 $\pm$ 0.003 & 0.030 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
37 & 05:36:07.59 & -06:19:42.7 & 0.052 $\pm$ 0.012 & 0.024 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
38 & 05:36:07.60 & -06:24:40.5 & 0.041 $\pm$ 0.012 & 0.058 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
39 & 05:36:07.61 & -06:19:31.4 & 0.050 $\pm$ 0.021 & 0.040 $\pm$ 0.018 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
40 & 05:36:07.74 & -06:22:44.5 & 0.081 $\pm$ 0.023 & 0.053 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
41 & 05:36:07.81 & -06:25:06.6 & 0.028 $\pm$ 0.004 & 0.024 $\pm$ 0.002 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
42 & 05:36:07.82 & -06:18:34.7 & 0.017 $\pm$ 0.003 & 0.015 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
43 & 05:36:07.86 & -06:21:32.2 & 0.067 $\pm$ 0.012 & 0.068 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
44 & 05:36:07.90 & -06:24:16.2 & 0.120 $\pm$ 0.005 & 0.093 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
45 & 05:36:07.91 & -06:22:19.3 & 0.069 $\pm$ 0.008 & 0.035 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 46} & 05:36:08.33 & -06:24:37.9 & 8.426 $\pm$ 0.036 & 6.700 $\pm$ 0.029 & 5.296 $\pm$ 0.056 & 5.55 $\pm$ 1.63 & 4.855 $\pm$ 0.091 & 3.49 $\pm$ 2.35 \\
47 & 05:36:08.34 & -06:18:25.9 & 0.291 $\pm$ 0.018 & 0.181 $\pm$ 0.017 & 0.114 $\pm$ 0.040 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
48 & 05:36:08.70 & -06:19:13.4 & 0.070 $\pm$ 0.006 & 0.059 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
49 & 05:36:08.74 & -06:25:30.0 & 0.036 $\pm$ 0.007 & 0.032 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
50 & 05:36:08.95 & -06:23:49.3 & 0.049 $\pm$ 0.008 & 0.048 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
51 & 05:36:08.96 & -06:25:03.4 & 0.060 $\pm$ 0.004 & 0.049 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
52 & 05:36:09.04 & -06:22:33.1 & 0.145 $\pm$ 0.003 & 0.105 $\pm$ 0.007 & 0.039 $\pm$ 0.025 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
53 & 05:36:09.11 & -06:20:20.4 & 0.123 $\pm$ 0.015 & 0.098 $\pm$ 0.008 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
54 & 05:36:09.21 & -06:26:24.6 & 1.127 $\pm$ 0.016 & 0.881 $\pm$ 0.011 & 0.590 $\pm$ 0.053 & \multicolumn{1}{c}{...} & 0.301 $\pm$ 0.128 & \multicolumn{1}{c}{...} \\
55 & 05:36:09.49 & -06:18:36.3 & 13.814 $\pm$ 0.024 & 9.106 $\pm$ 0.027 & 6.318 $\pm$ 0.086 & 4.10 $\pm$ 1.65 & 3.178 $\pm$ 0.163 & \multicolumn{1}{c}{...} \\
{\bf 56} & 05:36:09.52 & -06:24:33.7 & 1.265 $\pm$ 0.032 & 1.128 $\pm$ 0.020 & 0.811 $\pm$ 0.051 & \multicolumn{1}{c}{...} & 0.677 $\pm$ 0.075 & \multicolumn{1}{c}{...} \\
57 & 05:36:09.70 & -06:25:11.5 & 0.143 $\pm$ 0.004 & 0.131 $\pm$ 0.003 & 0.072 $\pm$ 0.022 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
59 & 05:36:09.86 & -06:20:14.8 & 0.087 $\pm$ 0.005 & 0.068 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 60} & 05:36:10.19 & -06:18:54.8 & 2.109 $\pm$ 0.020 & 1.357 $\pm$ 0.018 & 1.109 $\pm$ 0.059 & \multicolumn{1}{c}{...} & 1.058 $\pm$ 0.168 & \multicolumn{1}{c}{...} \\
61 & 05:36:10.44 & -06:20:01.5 & 12.399 $\pm$ 0.062 & 8.143 $\pm$ 0.052 & 5.755 $\pm$ 0.249 & 6.27 $\pm$ 1.50 & 2.895 $\pm$ 0.451 & \multicolumn{1}{c}{...} \\
{\bf 62} & 05:36:10.66 & -06:18:42.0 & 0.117 $\pm$ 0.015 & 0.079 $\pm$ 0.014 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
63 & 05:36:11.02 & -06:20:39.8 & 0.241 $\pm$ 0.024 & 0.221 $\pm$ 0.013 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 64} & 05:36:11.09 & -06:18:48.7 & 0.231 $\pm$ 0.014 & 0.151 $\pm$ 0.014 & 0.158 $\pm$ 0.075 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
65 & 05:36:11.11 & -06:18:14.1 & 1.136 $\pm$ 0.025 & 0.795 $\pm$ 0.014 & 0.348 $\pm$ 0.117 & \multicolumn{1}{c}{...} & 0.170 $\pm$ 0.166 & \multicolumn{1}{c}{...} \\
{\bf 66} & 05:36:11.45 & -06:22:23.8 & 42.688 $\pm$ 0.245 & 42.300 $\pm$ 0.377 & 36.000 $\pm$ 0.971 & 37.54 $\pm$ 1.71 & 36.302 $\pm$ 1.589 & 34.17 $\pm$ 2.78 \\
67 & 05:36:11.45 & -06:22:46.4 & 0.044 $\pm$ 0.006 & 0.029 $\pm$ 0.008 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 68} & 05:36:11.67 & -06:24:58.4 & 1.230 $\pm$ 0.014 & 1.003 $\pm$ 0.009 & 0.792 $\pm$ 0.058 & \multicolumn{1}{c}{...} & 1.077 $\pm$ 0.097 & \multicolumn{1}{c}{...} \\
69 & 05:36:11.98 & -06:21:02.6 & 0.050 $\pm$ 0.010 & 0.055 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
70 & 05:36:12.23 & -06:19:17.7 & 0.026 $\pm$ 0.005 & 0.014 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
71 & 05:36:12.48 & -06:19:52.3 & 0.037 $\pm$ 0.010 & 0.031 $\pm$ 0.008 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
72 & 05:36:12.60 & -06:18:05.7 & 0.024 $\pm$ 0.005 & 0.018 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 73} & 05:36:12.61 & -06:23:39.6 & 15.379 $\pm$ 0.019 & 12.705 $\pm$ 0.023 & 10.984 $\pm$ 0.067 & 15.38 $\pm$ 1.25 & 10.443 $\pm$ 0.099 & 12.81 $\pm$ 2.00 \\
74 & 05:36:12.95 & -06:21:33.8 & 0.065 $\pm$ 0.014 & 0.033 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 75} & 05:36:12.97 & -06:23:31.8 & 46.053 $\pm$ 0.045 & 33.121 $\pm$ 0.035 & 27.002 $\pm$ 0.091 & 27.78 $\pm$ 0.82 & 21.177 $\pm$ 0.063 & 22.07 $\pm$ 1.83 \\
76 & 05:36:13.00 & -06:20:00.3 & 0.130 $\pm$ 0.007 & 0.099 $\pm$ 0.005 & 0.049 $\pm$ 0.013 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
77 & 05:36:13.04 & -06:22:56.0 & 0.146 $\pm$ 0.005 & 0.132 $\pm$ 0.007 & 0.086 $\pm$ 0.039 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
78 & 05:36:13.15 & -06:25:41.1 & 4.036 $\pm$ 0.097 & 2.704 $\pm$ 0.051 & 1.815 $\pm$ 0.256 & 2.29 $\pm$ 1.17 & 0.791 $\pm$ 0.291 & \multicolumn{1}{c}{...} \\
79 & 05:36:13.17 & -06:19:29.6 & 0.090 $\pm$ 0.007 & 0.078 $\pm$ 0.012 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
80 & 05:36:13.42 & -06:20:45.6 & 1.672 $\pm$ 0.057 & 1.202 $\pm$ 0.034 & 1.000 $\pm$ 0.157 & \multicolumn{1}{c}{...} & 0.461 $\pm$ 0.264 & \multicolumn{1}{c}{...} \\
81 & 05:36:13.45 & -06:23:59.6 & 0.058 $\pm$ 0.008 & 0.054 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
82 & 05:36:13.64 & -06:20:23.7 & 0.065 $\pm$ 0.033 & 0.055 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
83 & 05:36:13.69 & -06:20:39.3 & 0.102 $\pm$ 0.026 & 0.080 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
84 & 05:36:13.70 & -06:18:02.7 & 0.242 $\pm$ 0.012 & 0.152 $\pm$ 0.020 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
85 & 05:36:13.72 & -06:19:14.7 & 0.083 $\pm$ 0.004 & 0.067 $\pm$ 0.002 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
86 & 05:36:13.77 & -06:25:53.0 & 0.020 $\pm$ 0.007 & 0.016 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
87 & 05:36:13.90 & -06:20:32.1 & 0.186 $\pm$ 0.026 & 0.124 $\pm$ 0.014 & 0.086 $\pm$ 0.033 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
88 & 05:36:13.92 & -06:20:08.7 & 0.074 $\pm$ 0.006 & 0.082 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
89 & 05:36:13.93 & -06:25:20.0 & 0.119 $\pm$ 0.003 & 0.093 $\pm$ 0.003 & 0.104 $\pm$ 0.021 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
90 & 05:36:14.19 & -06:21:44.1 & 0.055 $\pm$ 0.013 & 0.037 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
91 & 05:36:14.24 & -06:19:50.7 & 0.109 $\pm$ 0.006 & 0.087 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
92 & 05:36:14.33 & -06:20:18.5 & 0.707 $\pm$ 0.010 & 0.495 $\pm$ 0.005 & 0.259 $\pm$ 0.117 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
93 & 05:36:14.47 & -06:21:05.6 & 10.876 $\pm$ 0.114 & 8.426 $\pm$ 0.045 & 5.868 $\pm$ 0.139 & 3.97 $\pm$ 1.74 & 2.530 $\pm$ 0.466 & \multicolumn{1}{c}{...} \\
94 & 05:36:14.49 & -06:22:58.7 & 0.058 $\pm$ 0.006 & 0.053 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
95 & 05:36:14.73 & -06:18:44.2 & 0.087 $\pm$ 0.016 & 0.055 $\pm$ 0.012 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
96 & 05:36:14.84 & -06:21:20.1 & 0.031 $\pm$ 0.005 & 0.030 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
97 & 05:36:14.94 & -06:18:17.8 & 0.306 $\pm$ 0.011 & 0.243 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
98 & 05:36:15.22 & -06:23:55.7 & 42.809 $\pm$ 0.217 & 28.743 $\pm$ 0.138 & 19.023 $\pm$ 0.239 & 15.06 $\pm$ 2.08 & 10.530 $\pm$ 0.456 & \multicolumn{1}{c}{2.48:} \\
99 & 05:36:15.48 & -06:21:38.1 & 0.036 $\pm$ 0.015 & 0.032 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
100 & 05:36:15.57 & -06:20:18.6 & 0.170 $\pm$ 0.024 & 0.120 $\pm$ 0.011 & 0.069 $\pm$ 0.055 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
101 & 05:36:15.84 & -06:18:02.2 & 0.049 $\pm$ 0.005 & 0.031 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
102 & 05:36:15.88 & -06:21:36.3 & 0.050 $\pm$ 0.011 & 0.033 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
103 & 05:36:15.94 & -06:18:13.9 & 0.110 $\pm$ 0.017 & 0.072 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 104} & 05:36:15.96 & -06:21:59.7 & 0.184 $\pm$ 0.010 & 0.182 $\pm$ 0.007 & 0.137 $\pm$ 0.052 & \multicolumn{1}{c}{...} & 0.106 $\pm$ 0.062 & \multicolumn{1}{c}{...} \\
105 & 05:36:16.13 & -06:20:39.3 & 0.171 $\pm$ 0.010 & 0.138 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
106 & 05:36:16.54 & -06:25:49.7 & 0.029 $\pm$ 0.003 & 0.024 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
107 & 05:36:16.69 & -06:20:50.7 & 0.052 $\pm$ 0.007 & 0.034 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
108 & 05:36:16.73 & -06:18:17.2 & 0.051 $\pm$ 0.006 & 0.043 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 109} & 05:36:17.64 & -06:22:49.5 & 1.871 $\pm$ 0.105 & 2.237 $\pm$ 0.125 & 2.594 $\pm$ 0.159 & \multicolumn{1}{c}{...} & 2.624 $\pm$ 0.099 & \multicolumn{1}{c}{...} \\
{\bf 110} & 05:36:17.86 & -06:22:28.6 & 4.657 $\pm$ 0.224 & 11.478 $\pm$ 1.097 & 18.250 $\pm$ 1.947 & 47.98 $\pm$ 4.75 & 19.020 $\pm$ 1.504 & 33.26 $\pm$ 3.69 \\
111 & 05:36:18.03 & -06:25:10.5 & 0.161 $\pm$ 0.010 & 0.149 $\pm$ 0.007 & 0.116 $\pm$ 0.030 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
112 & 05:36:18.24 & -06:19:49.6 & 0.032 $\pm$ 0.007 & 0.038 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 113} & 05:36:18.43 & -06:25:54.3 & 0.245 $\pm$ 0.011 & 0.371 $\pm$ 0.012 & 0.687 $\pm$ 0.040 & \multicolumn{1}{c}{...} & 0.893 $\pm$ 0.063 & \multicolumn{1}{c}{...} \\
{\bf 114} & 05:36:18.48 & -06:20:38.7 & 19.624 $\pm$ 0.168 & 16.121 $\pm$ 0.106 & 15.206 $\pm$ 0.524 & 15.23 $\pm$ 1.29 & 14.438 $\pm$ 1.602 & 15.63 $\pm$ 2.24 \\
{\bf 115} & 05:36:18.49 & -06:22:13.6 & 2.939 $\pm$ 0.181 & 15.455 $\pm$ 1.604 & 29.897 $\pm$ 2.453 & \multicolumn{1}{c}{...} & 38.856 $\pm$ 1.986 & \multicolumn{1}{c}{...} \\
{\bf 116} & 05:36:18.81 & -06:22:10.6 & 20.132 $\pm$ 0.487 & 67.687 $\pm$ 1.910 & 98.332 $\pm$ 1.769 & \multicolumn{1}{c}{239:} & 82.674 $\pm$ 0.904 & \multicolumn{1}{c}{230:} \\
{\bf 117} & 05:36:18.86 & -06:22:04.4 & 5.832 $\pm$ 0.940 & 7.204 $\pm$ 2.213 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
118 & 05:36:18.88 & -06:26:21.2 & 5.197 $\pm$ 0.027 & 3.543 $\pm$ 0.030 & 2.631 $\pm$ 0.107 & \multicolumn{1}{c}{...} & 1.673 $\pm$ 0.178 & \multicolumn{1}{c}{...} \\
{\bf 119} & 05:36:19.08 & -06:22:50.8 & 1.191 $\pm$ 0.321 & 1.534 $\pm$ 0.360 & 0.854 $\pm$ 0.272 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 121} & 05:36:19.38 & -06:25:51.3 & 11.388 $\pm$ 0.040 & 10.712 $\pm$ 0.024 & 10.232 $\pm$ 0.217 & 10.92 $\pm$ 2.57 & 10.711 $\pm$ 0.445 & 9.43 $\pm$ 4.08 \\
{\bf 122} & 05:36:19.50 & -06:24:38.3 & 3.830 $\pm$ 0.010 & 4.443 $\pm$ 0.026 & 3.952 $\pm$ 0.079 & 3.38 $\pm$ 0.77 & 3.984 $\pm$ 0.166 & 4.53 $\pm$ 1.35 \\
{\bf 123} & 05:36:19.50 & -06:22:20.2 & 10.874 $\pm$ 0.636 & 38.388 $\pm$ 1.408 & 56.925 $\pm$ 2.587 & \multicolumn{1}{c}{...} & 62.449 $\pm$ 2.021 & \multicolumn{1}{c}{...} \\
{\bf 124} & 05:36:19.50 & -06:22:12.1 & 23.768 $\pm$ 1.945 & 99.861 $\pm$ 5.316 & 192.786 $\pm$ 5.995 & \multicolumn{1}{c}{408:} & \multicolumn{1}{c}{Sat.} & \multicolumn{1}{c}{297:} \\
125 & 05:36:19.60 & -06:19:28.7 & 0.051 $\pm$ 0.017 & 0.035 $\pm$ 0.023 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 126} & 05:36:19.78 & -06:22:22.6 & 4.398 $\pm$ 0.053 & 7.660 $\pm$ 0.076 & 11.423 $\pm$ 0.590 & \multicolumn{1}{c}{...} & 11.442 $\pm$ 0.756 & \multicolumn{1}{c}{...} \\
127 & 05:36:19.83 & -06:20:27.4 & 0.169 $\pm$ 0.018 & 0.114 $\pm$ 0.012 & 0.039 $\pm$ 0.042 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
128 & 05:36:19.93 & -06:18:27.5 & 5.107 $\pm$ 0.062 & 3.442 $\pm$ 0.029 & 2.377 $\pm$ 0.150 & 1.15 $\pm$ 0.96 & 1.030 $\pm$ 0.202 & \multicolumn{1}{c}{...} \\
129 & 05:36:20.05 & -06:24:00.4 & 0.233 $\pm$ 0.023 & 0.190 $\pm$ 0.026 & 0.150 $\pm$ 0.068 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
130 & 05:36:20.40 & -06:19:49.7 & 0.046 $\pm$ 0.003 & 0.021 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
131 & 05:36:20.41 & -06:25:19.0 & 0.346 $\pm$ 0.015 & 0.421 $\pm$ 0.016 & 0.412 $\pm$ 0.047 & \multicolumn{1}{c}{...} & 0.145 $\pm$ 0.060 & \multicolumn{1}{c}{...} \\
{\bf 132} & 05:36:20.47 & -06:21:29.2 & 0.219 $\pm$ 0.035 & 0.270 $\pm$ 0.063 & 0.468 $\pm$ 0.102 & \multicolumn{1}{c}{...} & 0.524 $\pm$ 0.068 & \multicolumn{1}{c}{...} \\
{\bf 133} & 05:36:20.49 & -06:23:22.3 & 14.260 $\pm$ 0.206 & 15.268 $\pm$ 0.293 & 13.925 $\pm$ 0.242 & 13.18 $\pm$ 2.21 & 11.186 $\pm$ 0.266 & 13.93 $\pm$ 5.58 \\
{\bf 134} & 05:36:20.58 & -06:22:16.5 & 1.302 $\pm$ 0.230 & 1.365 $\pm$ 0.334 & 1.870 $\pm$ 0.379 & \multicolumn{1}{c}{5.96:} & 2.257 $\pm$ 0.308 & 4.07 $\pm$ 1.58 \\
135 & 05:36:20.93 & -06:25:51.4 & 0.112 $\pm$ 0.014 & 0.116 $\pm$ 0.040 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
136 & 05:36:20.94 & -06:26:30.9 & 0.094 $\pm$ 0.004 & 0.063 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 137} & 05:36:20.95 & -06:22:38.8 & 0.696 $\pm$ 0.020 & 0.906 $\pm$ 0.031 & 0.911 $\pm$ 0.022 & \multicolumn{1}{c}{...} & 0.668 $\pm$ 0.038 & \multicolumn{1}{c}{...} \\
{\bf 138} & 05:36:21.02 & -06:21:53.0 & 57.037 $\pm$ 0.352 & 50.140 $\pm$ 0.274 & 50.621 $\pm$ 0.783 & 47.85 $\pm$ 2.70 & 43.367 $\pm$ 0.994 & 45.02 $\pm$ 9.14 \\
139 & 05:36:21.07 & -06:18:37.1 & 0.069 $\pm$ 0.008 & 0.055 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 140} & 05:36:21.17 & -06:23:31.1 & 1.413 $\pm$ 0.435 & 1.349 $\pm$ 0.396 & 1.214 $\pm$ 0.253 & \multicolumn{1}{c}{...} & 1.034 $\pm$ 0.321 & \multicolumn{1}{c}{...} \\
{\bf 141} & 05:36:21.17 & -06:18:04.1 & 0.215 $\pm$ 0.017 & 0.180 $\pm$ 0.015 & 0.209 $\pm$ 0.075 & \multicolumn{1}{c}{...} & 0.199 $\pm$ 0.100 & \multicolumn{1}{c}{...} \\
{\bf 142} & 05:36:21.57 & -06:22:52.6 & 50.632 $\pm$ 0.456 & 60.789 $\pm$ 0.628 & 64.558 $\pm$ 0.822 & 55.58 $\pm$ 5.08 & 69.837 $\pm$ 0.847 & 84.86 $\pm$ 8.48 \\
143 & 05:36:21.77 & -06:19:07.1 & 0.034 $\pm$ 0.005 & 0.030 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 144} & 05:36:21.85 & -06:26:01.9 & 70.374 $\pm$ 0.151 & 72.869 $\pm$ 0.090 & 73.239 $\pm$ 0.265 & 61.45 $\pm$ 1.63 & 72.330 $\pm$ 0.555 & 46.32 $\pm$ 7.33 \\
{\bf 145} & 05:36:21.87 & -06:23:30.1 & 65.521 $\pm$ 4.265 & 95.882 $\pm$ 7.811 & 140.288 $\pm$ 1.637 & 161.96 $\pm$ 6.41 & 209.150 $\pm$ 1.847 & 269.03 $\pm$ 11.11 \\
146 & 05:36:21.93 & -06:20:31.1 & 0.051 $\pm$ 0.007 & 0.043 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
147 & 05:36:21.96 & -06:20:59.3 & 1.251 $\pm$ 0.041 & 1.429 $\pm$ 0.012 & 1.142 $\pm$ 0.156 & \multicolumn{1}{c}{...} & 0.490 $\pm$ 0.219 & \multicolumn{1}{c}{...} \\
148 & 05:36:22.09 & -06:24:22.7 & 7.139 $\pm$ 0.156 & 5.220 $\pm$ 0.113 & 3.621 $\pm$ 0.283 & \multicolumn{1}{c}{3.02:} & 1.602 $\pm$ 0.265 & \multicolumn{1}{c}{...} \\
149 & 05:36:22.33 & -06:19:19.1 & 0.156 $\pm$ 0.006 & 0.115 $\pm$ 0.006 & 0.056 $\pm$ 0.013 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
150 & 05:36:22.37 & -06:25:45.0 & 0.049 $\pm$ 0.034 & 0.037 $\pm$ 0.053 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
151 & 05:36:22.42 & -06:25:24.4 & 0.167 $\pm$ 0.033 & 0.145 $\pm$ 0.030 & 0.074 $\pm$ 0.032 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 152} & 05:36:22.46 & -06:23:44.9 & 15.212 $\pm$ 0.231 & 16.617 $\pm$ 0.297 & 12.888 $\pm$ 0.494 & 15.91 $\pm$ 2.82 & 12.672 $\pm$ 0.707 & 14.17 $\pm$ 3.73 \\
{\bf 153} & 05:36:22.62 & -06:21:27.7 & 6.331 $\pm$ 0.310 & 7.565 $\pm$ 0.392 & 7.626 $\pm$ 0.361 & 5.70 $\pm$ 2.67 & 5.976 $\pm$ 0.358 & \multicolumn{1}{c}{...} \\
154 & 05:36:22.74 & -06:18:53.9 & 0.103 $\pm$ 0.004 & 0.058 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
155 & 05:36:22.82 & -06:18:18.0 & 0.135 $\pm$ 0.011 & 0.089 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 156} & 05:36:22.88 & -06:24:09.3 & 0.147 $\pm$ 0.014 & 0.095 $\pm$ 0.021 & 0.153 $\pm$ 0.058 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 157} & 05:36:22.97 & -06:20:23.8 & 0.478 $\pm$ 0.068 & 0.485 $\pm$ 0.032 & 0.420 $\pm$ 0.255 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
158 & 05:36:23.12 & -06:21:13.1 & 0.069 $\pm$ 0.004 & 0.047 $\pm$ 0.027 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
159 & 05:36:23.16 & -06:19:07.8 & 0.023 $\pm$ 0.005 & 0.011 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
160 & 05:36:23.26 & -06:19:37.5 & 3.519 $\pm$ 0.080 & 2.329 $\pm$ 0.046 & 1.412 $\pm$ 0.168 & \multicolumn{1}{c}{...} & 0.535 $\pm$ 0.266 & \multicolumn{1}{c}{...} \\
161 & 05:36:23.33 & -06:18:19.8 & 0.052 $\pm$ 0.015 & 0.026 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 162} & 05:36:23.60 & -06:24:51.7 & 54.875 $\pm$ 0.885 & 99.752 $\pm$ 1.770 & 168.575 $\pm$ 2.870 & 159.25 $\pm$ 5.66 & 177.656 $\pm$ 3.565 & 182.41 $\pm$ 7.02 \\
163 & 05:36:23.65 & -06:21:46.7 & 0.061 $\pm$ 0.017 & 0.038 $\pm$ 0.017 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
164 & 05:36:23.67 & -06:20:42.5 & 0.172 $\pm$ 0.015 & 0.167 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 165} & 05:36:23.77 & -06:23:11.8 & 64.073 $\pm$ 0.348 & 89.058 $\pm$ 0.281 & 104.205 $\pm$ 0.825 & 89.58 $\pm$ 3.30 & 110.468 $\pm$ 0.530 & 120.53 $\pm$ 7.64 \\
166 & 05:36:23.80 & -06:19:26.4 & 0.147 $\pm$ 0.022 & 0.068 $\pm$ 0.005 & 0.059 $\pm$ 0.040 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 167} & 05:36:23.81 & -06:18:54.0 & 0.621 $\pm$ 0.011 & 0.462 $\pm$ 0.010 & 0.373 $\pm$ 0.057 & \multicolumn{1}{c}{...} & 0.278 $\pm$ 0.114 & \multicolumn{1}{c}{...} \\
168 & 05:36:24.00 & -06:25:27.2 & 34.052 $\pm$ 0.837 & 25.393 $\pm$ 0.829 & 17.454 $\pm$ 0.685 & 13.30 $\pm$ 1.27 & 9.096 $\pm$ 0.931 & \multicolumn{1}{c}{2.09:} \\
{\bf 169} & 05:36:24.08 & -06:24:55.4 & 5.096 $\pm$ 0.353 & 8.465 $\pm$ 0.482 & 13.930 $\pm$ 1.457 & \multicolumn{1}{c}{18.08:} & 19.462 $\pm$ 2.153 & \multicolumn{1}{c}{43.80:} \\
170 & 05:36:24.23 & -06:18:03.6 & 0.302 $\pm$ 0.032 & 0.257 $\pm$ 0.041 & 0.097 $\pm$ 0.053 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 171} & 05:36:24.48 & -06:22:23.2 & 16.636 $\pm$ 0.185 & 14.679 $\pm$ 0.042 & 14.420 $\pm$ 0.832 & \multicolumn{1}{c}{5.08:} & 13.349 $\pm$ 1.269 & \multicolumn{1}{c}{...} \\
{\bf 172} & 05:36:24.61 & -06:22:41.7 & 49.554 $\pm$ 0.109 & \multicolumn{1}{c}{Sat.} & \multicolumn{1}{c}{Sat.} & 319.35 $\pm$ 6.58 & \multicolumn{1}{c}{Sat.} & 964.32 $\pm$ 16.00 \\
173 & 05:36:24.63 & -06:20:11.8 & 0.139 $\pm$ 0.023 & 0.097 $\pm$ 0.015 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 174} & 05:36:24.72 & -06:21:54.2 & 0.682 $\pm$ 0.018 & 0.739 $\pm$ 0.019 & 0.832 $\pm$ 0.108 & \multicolumn{1}{c}{...} & 0.544 $\pm$ 0.205 & \multicolumn{1}{c}{...} \\
{\bf 175} & 05:36:24.83 & -06:25:07.5 & 3.902 $\pm$ 0.125 & 2.763 $\pm$ 0.234 & 3.274 $\pm$ 0.405 & \multicolumn{1}{c}{6.47:} & 2.717 $\pm$ 0.193 & \multicolumn{1}{c}{5.92:} \\
176 & 05:36:25.07 & -06:19:49.8 & 0.078 $\pm$ 0.006 & 0.082 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
177 & 05:36:25.28 & -06:23:07.2 & 1.006 $\pm$ 0.065 & 0.758 $\pm$ 0.100 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
178 & 05:36:25.39 & -06:26:26.9 & 0.119 $\pm$ 0.009 & 0.082 $\pm$ 0.008 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 179} & 05:36:25.41 & -06:24:31.2 & 2.431 $\pm$ 0.252 & 1.695 $\pm$ 0.278 & 1.837 $\pm$ 0.155 & \multicolumn{1}{c}{...} & 1.431 $\pm$ 0.454 & \multicolumn{1}{c}{...} \\
180 & 05:36:25.55 & -06:19:16.2 & 0.082 $\pm$ 0.005 & 0.052 $\pm$ 0.006 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 181} & 05:36:25.85 & -06:23:31.4 & 0.240 $\pm$ 0.010 & 0.245 $\pm$ 0.011 & 0.213 $\pm$ 0.022 & \multicolumn{1}{c}{...} & 0.188 $\pm$ 0.129 & \multicolumn{1}{c}{...} \\
182 & 05:36:25.86 & -06:20:55.2 & 0.066 $\pm$ 0.007 & 0.052 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 183} & 05:36:25.88 & -06:24:58.6 & 69.525 $\pm$ 0.513 & 85.481 $\pm$ 0.653 & 122.902 $\pm$ 0.859 & 116.14 $\pm$ 4.10 & 181.314 $\pm$ 0.739 & 266.63 $\pm$ 10.40 \\
184 & 05:36:26.08 & -06:26:15.5 & 2.528 $\pm$ 0.052 & 1.979 $\pm$ 0.040 & 1.102 $\pm$ 0.102 & \multicolumn{1}{c}{...} & 0.487 $\pm$ 0.085 & \multicolumn{1}{c}{...} \\
{\bf 185} & 05:36:26.10 & -06:24:51.7 & 2.414 $\pm$ 0.367 & 2.589 $\pm$ 0.506 & 1.484 $\pm$ 0.436 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
186 & 05:36:26.16 & -06:20:14.8 & 1.043 $\pm$ 0.022 & 0.751 $\pm$ 0.022 & 0.666 $\pm$ 0.041 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
187 & 05:36:26.71 & -06:26:29.0 & 31.035 $\pm$ 0.142 & 19.722 $\pm$ 0.077 & 13.223 $\pm$ 0.129 & 7.19 $\pm$ 3.14 & 7.021 $\pm$ 0.194 & \multicolumn{1}{c}{...} \\
{\bf 188} & 05:36:26.83 & -06:24:57.5 & 5.443 $\pm$ 0.202 & 3.528 $\pm$ 0.181 & 2.668 $\pm$ 0.186 & 2.69 $\pm$ 1.36 & 2.452 $\pm$ 0.333 & \multicolumn{1}{c}{...} \\
189 & 05:36:26.93 & -06:18:17.5 & 0.356 $\pm$ 0.007 & 0.242 $\pm$ 0.005 & 0.211 $\pm$ 0.028 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
190 & 05:36:27.01 & -06:21:07.6 & 0.407 $\pm$ 0.046 & 0.262 $\pm$ 0.021 & 0.241 $\pm$ 0.189 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
191 & 05:36:27.36 & -06:25:53.3 & 0.016 $\pm$ 0.004 & 0.013 $\pm$ 0.002 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 192} & 05:36:27.72 & -06:23:12.3 & 19.366 $\pm$ 0.033 & 16.140 $\pm$ 0.056 & 14.792 $\pm$ 0.177 & 17.17 $\pm$ 1.99 & 16.464 $\pm$ 0.851 & 14.86 $\pm$ 3.86 \\
193 & 05:36:27.72 & -06:26:03.5 & 0.059 $\pm$ 0.008 & 0.043 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 194} & 05:36:27.75 & -06:21:57.3 & 0.769 $\pm$ 0.048 & 0.720 $\pm$ 0.029 & 0.840 $\pm$ 0.222 & \multicolumn{1}{c}{...} & 0.643 $\pm$ 0.326 & \multicolumn{1}{c}{...} \\
{\bf 195} & 05:36:27.89 & -06:25:36.0 & 5.263 $\pm$ 0.121 & 3.740 $\pm$ 0.094 & 2.561 $\pm$ 0.320 & 3.06 $\pm$ 1.12 & 2.345 $\pm$ 0.558 & 5.03 $\pm$ 1.14 \\
196 & 05:36:27.96 & -06:26:44.6 & 0.331 $\pm$ 0.005 & 0.252 $\pm$ 0.004 & 0.178 $\pm$ 0.012 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
197 & 05:36:28.35 & -06:22:30.6 & 0.039 $\pm$ 0.008 & 0.024 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
198 & 05:36:28.43 & -06:23:04.8 & 0.131 $\pm$ 0.012 & 0.101 $\pm$ 0.013 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
199 & 05:36:28.66 & -06:24:08.7 & 0.097 $\pm$ 0.011 & 0.091 $\pm$ 0.009 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
200 & 05:36:29.09 & -06:19:12.7 & 0.044 $\pm$ 0.007 & 0.028 $\pm$ 0.003 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
201 & 05:36:29.71 & -06:22:52.9 & 0.123 $\pm$ 0.010 & 0.083 $\pm$ 0.010 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
202 & 05:36:29.89 & -06:24:29.2 & 0.156 $\pm$ 0.033 & 0.535 $\pm$ 0.098 & 1.125 $\pm$ 0.202 & 3.00 $\pm$ 1.45 & 1.304 $\pm$ 0.192 & \multicolumn{1}{c}{3.37:} \\
203 & 05:36:29.89 & -06:19:52.3 & 0.019 $\pm$ 0.010 & 0.014 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 204} & 05:36:30.10 & -06:23:10.2 & 49.132 $\pm$ 0.122 & 46.072 $\pm$ 0.131 & 41.567 $\pm$ 0.499 & 35.70 $\pm$ 2.27 & 44.223 $\pm$ 1.316 & 65.43 $\pm$ 6.75 \\
{\bf 205} & 05:36:30.50 & -06:23:56.6 & 0.882 $\pm$ 0.051 & 0.650 $\pm$ 0.025 & 0.609 $\pm$ 0.203 & \multicolumn{1}{c}{...} & 0.961 $\pm$ 0.626 & \multicolumn{1}{c}{...} \\
206 & 05:36:31.14 & -06:20:24.1 & 0.063 $\pm$ 0.011 & 0.060 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
207 & 05:36:31.26 & -06:23:49.9 & 0.034 $\pm$ 0.009 & 0.032 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 208} & 05:36:31.84 & -06:23:23.1 & 1.133 $\pm$ 0.048 & 0.859 $\pm$ 0.038 & 0.737 $\pm$ 0.073 & \multicolumn{1}{c}{...} & 0.643 $\pm$ 0.131 & \multicolumn{1}{c}{...} \\
209 & 05:36:32.14 & -06:19:55.4 & 0.027 $\pm$ 0.006 & 0.016 $\pm$ 0.004 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
{\bf 210} & 05:36:32.52 & -06:19:21.2 & 47.905 $\pm$ 0.150 & 38.587 $\pm$ 0.117 & 28.364 $\pm$ 0.160 & 31.62 $\pm$ 1.51 & 25.201 $\pm$ 0.184 & 21.16 $\pm$ 2.62 \\
211 & 05:36:32.55 & -06:19:43.1 & 0.043 $\pm$ 0.004 & 0.038 $\pm$ 0.007 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
212 & 05:36:32.68 & -06:21:47.0 & 0.148 $\pm$ 0.005 & 0.138 $\pm$ 0.005 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
213 & 05:36:32.91 & -06:22:33.7 & 0.130 $\pm$ 0.003 & 0.119 $\pm$ 0.004 & 0.082 $\pm$ 0.030 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
214 & 05:36:33.06 & -06:21:05.0 & 0.187 $\pm$ 0.009 & 0.145 $\pm$ 0.006 & 0.127 $\pm$ 0.061 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\
215 & 05:36:33.81 & -06:19:27.0 & 3.025 $\pm$ 0.039 & 2.121 $\pm$ 0.028 & 1.381 $\pm$ 0.044 & \multicolumn{1}{c}{...} & 0.450 $\pm$ 0.075 & \multicolumn{1}{c}{...} \\
216 & 05:36:33.91 & -06:20:57.8 & 0.081 $\pm$ 0.019 & 0.064 $\pm$ 0.011 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} \\

\end{longtable}
\end{scriptsize}

% -------------------------------- Large table: All sources (Ground based) ----------------------------

\onecolumn \onecolumn			% both commands needed for longtable to work in a twocolumn paper!!
\begin{scriptsize}
\begin{longtable}[l]{cccrrrl}
\multicolumn{7}{l} {\small{\bfseries \tablename\ \thetable{}.}		% Caption
Photometry of all sources - ground based} \\
\label{L1641N_ground} \\

\hline
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \multicolumn{1}{c}{$I$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$K_S$} & \multicolumn{1}{c}{} \\
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{mag} &\multicolumn{1}{c}{mag} &\multicolumn{1}{c}{mag} &\multicolumn{1}{c}{Comment} \\
\noalign{\vspace{0.5mm}}
\hline
\noalign{\vspace{0.5mm}}
\endfirsthead

\multicolumn{7}{l} {\small{\bfseries \tablename\ \thetable{}.} -- continued from previous page} \\
\noalign{\vspace{2.5mm}}
\hline
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \multicolumn{1}{c}{$I$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$K_S$} & \multicolumn{1}{c}{} \\
\noalign{\vspace{0.5mm}}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{(2000)} &\multicolumn{1}{c}{mag} &\multicolumn{1}{c}{mag} &\multicolumn{1}{c}{mag} &\multicolumn{1}{c}{Comment} \\
\noalign{\vspace{0.5mm}}
\hline
\noalign{\vspace{0.5mm}}
\endhead

\hline \noalign{\vspace{1.5mm}} \multicolumn{7}{l}{{\small Continued on next page...}} \\
\endfoot

\hline
\endlastfoot

1 & 05:36:02.90 & -06:26:10.7 & 21.08 $\pm$ 0.18 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} &  \\
5 & 05:36:04.22 & -06:20:44.0 & \multicolumn{1}{c}{Sat.} & 9.78 $\pm$ 0.03 & 9.60 $\pm$ 0.02 &  \\
7 & 05:36:04.56 & -06:23:59.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.07 $\pm$ 0.12 &  \\
8 & 05:36:04.60 & -06:25:01.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.55 $\pm$ 0.20 &  \\
12 & 05:36:04.93 & -06:25:54.0 & 22.64 $\pm$ 0.70 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & Artefact? \\
13 & 05:36:05.01 & -06:24:01.7 & 20.89 $\pm$ 0.10 & \multicolumn{1}{c}{...} & 14.24 $\pm$ 0.02 &  \\
14 & 05:36:05.09 & -06:23:01.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.11 $\pm$ 0.27 &  \\
15 & 05:36:05.16 & -06:25:25.4 & 13.14 $\pm$ 0.01 & 11.82 $\pm$ 0.03 & 10.90 $\pm$ 0.01 &  \\
17 & 05:36:05.53 & -06:23:42.9 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.20 $\pm$ 0.17 &  \\
18 & 05:36:05.69 & -06:24:40.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.62 $\pm$ 0.38 & Ext/Gal \\
19 & 05:36:05.80 & -06:25:36.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.06 $\pm$ 0.16 &  \\
20 & 05:36:05.89 & -06:20:54.8 & 20.25 $\pm$ 0.06 & \multicolumn{1}{c}{...} & 15.98 $\pm$ 0.04 &  \\
22 & 05:36:06.05 & -06:19:38.7 & \multicolumn{1}{c}{Sat.} & 8.89 $\pm$ 0.03 & 8.63 $\pm$ 0.02 &  \\
{\bf 23} & 05:36:06.15 & -06:25:52.7 & 17.54 $\pm$ 0.03 & 14.60 $\pm$ 0.04 & 12.81 $\pm$ 0.01 &  \\
24 & 05:36:06.32 & -06:19:55.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.24 $\pm$ 0.05 & Ext/Gal \\
25 & 05:36:06.34 & -06:22:40.5 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.35 $\pm$ 0.14 &  \\
26 & 05:36:06.47 & -06:20:08.4 & 22.98 $\pm$ 0.80 & \multicolumn{1}{c}{...} & 16.78 $\pm$ 0.08 &  \\
27 & 05:36:06.58 & -06:23:01.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.40 $\pm$ 0.20 &  \\
28 & 05:36:06.58 & -06:21:22.1 & 20.31 $\pm$ 0.06 & 17.13 $\pm$ 0.22 & 15.54 $\pm$ 0.02 &  \\
{\bf 29} & 05:36:06.74 & -06:25:58.2 & 21.60 $\pm$ 0.16 & \multicolumn{1}{c}{...} & 16.35 $\pm$ 0.06 &  \\
30 & 05:36:06.77 & -06:18:51.6 & 13.38 $\pm$ 0.01 & 11.50 $\pm$ 0.03 & 10.49 $\pm$ 0.01 & Double \\
31 & 05:36:06.83 & -06:24:22.8 & 20.07 $\pm$ 0.06 & 15.98 $\pm$ 0.07 & 13.56 $\pm$ 0.01 &  \\
32 & 05:36:06.87 & -06:23:35.2 & 11.01 $\pm$ 0.11 & 9.97 $\pm$ 0.03 & 9.76 $\pm$ 0.01 & Double \\
{\bf 33} & 05:36:06.88 & -06:25:42.7 & 21.44 $\pm$ 0.26 & \multicolumn{1}{c}{...} & 16.40 $\pm$ 0.05 &  \\
34 & 05:36:07.33 & -06:24:59.2 & 21.99 $\pm$ 0.32 & \multicolumn{1}{c}{...} & 16.26 $\pm$ 0.07 &  \\
35 & 05:36:07.38 & -06:20:24.8 & 22.15 $\pm$ 0.24 & \multicolumn{1}{c}{...} & 16.55 $\pm$ 0.03 &  \\
36 & 05:36:07.55 & -06:19:52.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.15 $\pm$ 0.14 &  \\
37 & 05:36:07.59 & -06:19:42.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.70 $\pm$ 0.14 &  \\
38 & 05:36:07.60 & -06:24:40.5 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.43 $\pm$ 0.33 &  \\
39 & 05:36:07.61 & -06:19:31.4 & 22.92 $\pm$ 0.35 & \multicolumn{1}{c}{...} & 16.72 $\pm$ 0.04 &  \\
40 & 05:36:07.74 & -06:22:44.5 & 22.19 $\pm$ 0.38 & \multicolumn{1}{c}{...} & 16.52 $\pm$ 0.04 &  \\
43 & 05:36:07.86 & -06:21:32.2 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.74 $\pm$ 0.06 & Ext/Gal \\
44 & 05:36:07.90 & -06:24:16.2 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.49 $\pm$ 0.08 &  \\
45 & 05:36:07.91 & -06:22:19.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.58 $\pm$ 0.07 & Ext/Gal \\
{\bf 46} & 05:36:08.33 & -06:24:37.9 & 15.07 $\pm$ 0.02 & 12.70 $\pm$ 0.03 & 11.72 $\pm$ 0.01 &  \\
47 & 05:36:08.34 & -06:18:25.9 & 19.42 $\pm$ 0.06 & 16.63 $\pm$ 0.15 & 14.97 $\pm$ 0.11 &  \\
48 & 05:36:08.70 & -06:19:13.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.66 $\pm$ 0.05 &  \\
49 & 05:36:08.74 & -06:25:30.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.60 $\pm$ 0.14 &  \\
50 & 05:36:08.95 & -06:23:49.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.61 $\pm$ 0.14 &  \\
51 & 05:36:08.96 & -06:25:03.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.43 $\pm$ 0.12 &  \\
52 & 05:36:09.04 & -06:22:33.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.10 $\pm$ 0.02 &  \\
53 & 05:36:09.11 & -06:20:20.4 & 21.84 $\pm$ 0.19 & \multicolumn{1}{c}{...} & 15.93 $\pm$ 0.02 &  \\
54 & 05:36:09.21 & -06:26:24.6 & \multicolumn{1}{c}{...} & 16.73 $\pm$ 0.13 & 13.96 $\pm$ 0.01 &  \\
55 & 05:36:09.49 & -06:18:36.3 & 13.11 $\pm$ 0.03 & 11.75 $\pm$ 0.03 & 10.91 $\pm$ 0.03 &  \\
{\bf 56} & 05:36:09.52 & -06:24:33.7 & 16.62 $\pm$ 0.02 & 14.64 $\pm$ 0.04 & 13.70 $\pm$ 0.01 &  \\
57 & 05:36:09.70 & -06:25:11.5 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.13 $\pm$ 0.16 &  \\
58 & 05:36:09.72 & -06:19:29.0 & 22.47 $\pm$ 0.34 & \multicolumn{1}{c}{...} & 17.97 $\pm$ 0.05 &  \\
59 & 05:36:09.86 & -06:20:14.8 & 21.06 $\pm$ 0.08 & \multicolumn{1}{c}{...} & 16.22 $\pm$ 0.03 &  \\
{\bf 60} & 05:36:10.19 & -06:18:54.8 & 16.48 $\pm$ 0.02 & 14.30 $\pm$ 0.03 & 12.90 $\pm$ 0.01 &  \\
61 & 05:36:10.44 & -06:20:01.5 & 12.79 $\pm$ 0.01 & \multicolumn{1}{c}{11.66:} & 10.85 $\pm$ 0.01 &  \\
{\bf 62} & 05:36:10.66 & -06:18:42.0 & 22.59 $\pm$ 0.74 & \multicolumn{1}{c}{...} & 17.01 $\pm$ 0.12 &  \\
63 & 05:36:11.02 & -06:20:39.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.04 $\pm$ 0.02 & Ext/Gal \\
{\bf 64} & 05:36:11.09 & -06:18:48.7 & 19.32 $\pm$ 0.04 & 16.91 $\pm$ 0.17 & 15.70 $\pm$ 0.20 &  \\
65 & 05:36:11.11 & -06:18:14.1 & 16.93 $\pm$ 0.02 & 14.64 $\pm$ 0.04 & 13.79 $\pm$ 0.04 &  \\
{\bf 66} & 05:36:11.45 & -06:22:23.8 & 15.79 $\pm$ 0.02 & 12.62 $\pm$ 0.01 & 10.49 $\pm$ 0.02 & Double \\
67 & 05:36:11.45 & -06:22:46.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.50 $\pm$ 0.08 &  \\
{\bf 68} & 05:36:11.67 & -06:24:58.4 & 16.69 $\pm$ 0.02 & 14.74 $\pm$ 0.02 & 13.77 $\pm$ 0.01 &  \\
69 & 05:36:11.98 & -06:21:02.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.05 $\pm$ 0.04 &  \\
70 & 05:36:12.23 & -06:19:17.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.79 $\pm$ 0.06 &  \\
71 & 05:36:12.48 & -06:19:52.3 & 21.46 $\pm$ 0.11 & \multicolumn{1}{c}{...} & 16.71 $\pm$ 0.03 &  \\
{\bf 73} & 05:36:12.61 & -06:23:39.6 & 14.96 $\pm$ 0.01 & 12.74 $\pm$ 0.04 & 11.36 $\pm$ 0.03 &  \\
74 & 05:36:12.95 & -06:21:33.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.27 $\pm$ 0.14 &  \\
{\bf 75} & 05:36:12.97 & -06:23:31.8 & 13.96 $\pm$ 0.04 & 11.46 $\pm$ 0.02 & 9.81 $\pm$ 0.01 & Double \\
76 & 05:36:13.00 & -06:20:00.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.32 $\pm$ 0.03 & Ext/Gal \\
77 & 05:36:13.04 & -06:22:56.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.80 $\pm$ 0.05 &  \\
78 & 05:36:13.15 & -06:25:41.1 & 14.58 $\pm$ 0.01 & 13.11 $\pm$ 0.03 & 12.25 $\pm$ 0.01 &  \\
79 & 05:36:13.17 & -06:19:29.6 & 20.80 $\pm$ 0.10 & \multicolumn{1}{c}{...} & 16.30 $\pm$ 0.02 &  \\
80 & 05:36:13.42 & -06:20:45.6 & 21.61 $\pm$ 0.16 & 16.37 $\pm$ 0.12 & 13.62 $\pm$ 0.01 &  \\
81 & 05:36:13.45 & -06:23:59.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.79 $\pm$ 0.20 & Ext/Gal \\
82 & 05:36:13.64 & -06:20:23.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.18 $\pm$ 0.10 &  \\
83 & 05:36:13.69 & -06:20:39.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.78 $\pm$ 0.03 &  \\
84 & 05:36:13.70 & -06:18:02.7 & 19.20 $\pm$ 0.04 & 16.57 $\pm$ 0.13 & 15.53 $\pm$ 0.17 &  \\
85 & 05:36:13.72 & -06:19:14.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.93 $\pm$ 0.08 &  \\
86 & 05:36:13.77 & -06:25:53.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.98 $\pm$ 0.24 &  \\
87 & 05:36:13.90 & -06:20:32.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 15.83 $\pm$ 0.02 &  \\
88 & 05:36:13.92 & -06:20:08.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.19 $\pm$ 0.16 &  \\
89 & 05:36:13.93 & -06:25:20.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.00 $\pm$ 0.11 &  \\
90 & 05:36:14.19 & -06:21:44.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.20 $\pm$ 0.04 &  \\
91 & 05:36:14.24 & -06:19:50.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.01 $\pm$ 0.04 & Ext/Gal \\
92 & 05:36:14.33 & -06:20:18.5 & 21.51 $\pm$ 0.10 & \multicolumn{1}{c}{16.93:} & 14.75 $\pm$ 0.01 &  \\
93 & 05:36:14.47 & -06:21:05.6 & \multicolumn{1}{c}{...} & 15.79 $\pm$ 0.08 & 11.77 $\pm$ 0.01 &  \\
94 & 05:36:14.49 & -06:22:58.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.55 $\pm$ 0.11 &  \\
95 & 05:36:14.73 & -06:18:44.2 & 21.99 $\pm$ 0.29 & \multicolumn{1}{c}{...} & 16.61 $\pm$ 0.06 &  \\
96 & 05:36:14.84 & -06:21:20.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.98 $\pm$ 0.07 &  \\
98 & 05:36:15.22 & -06:23:55.7 & 10.97 $\pm$ 0.11 & 9.76 $\pm$ 0.03 & 9.42 $\pm$ 0.02 &  \\
99 & 05:36:15.48 & -06:21:38.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 19.19 $\pm$ 0.28 &  \\
100 & 05:36:15.57 & -06:20:18.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.07 $\pm$ 0.02 &  \\
102 & 05:36:15.88 & -06:21:36.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.32 $\pm$ 0.08 &  \\
103 & 05:36:15.94 & -06:18:13.9 & 21.37 $\pm$ 0.31 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} &  \\
{\bf 104} & 05:36:15.96 & -06:21:59.7 & \multicolumn{1}{c}{...} & 17.55 $\pm$ 0.08 & 16.12 $\pm$ 0.04 & \\
105 & 05:36:16.13 & -06:20:39.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.15 $\pm$ 0.02 &  \\
106 & 05:36:16.54 & -06:25:49.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.84 $\pm$ 0.11 &  \\
107 & 05:36:16.69 & -06:20:50.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.95 $\pm$ 0.08 &  \\
{\bf 109} & 05:36:17.64 & -06:22:49.5 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 14.51 $\pm$ 0.04 &  \\
{\bf 110} & 05:36:17.86 & -06:22:28.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 15.28 $\pm$ 0.08 & Double \\
111 & 05:36:18.03 & -06:25:10.5 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.50 $\pm$ 0.06 &  \\
112 & 05:36:18.24 & -06:19:49.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.08 $\pm$ 0.05 &  \\
{\bf 113} & 05:36:18.43 & -06:25:54.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.15 $\pm$ 0.12 & \\
{\bf 114} & 05:36:18.48 & -06:20:38.7 & 13.60 $\pm$ 0.01 & 12.20 $\pm$ 0.03 & 11.00 $\pm$ 0.01 &  \\
{\bf 117} & 05:36:18.86 & -06:22:04.4 & 15.16 $\pm$ 0.02 & 13.62 $\pm$ 0.01 & 12.79 $\pm$ 0.02 &  \\
118 & 05:36:18.88 & -06:26:21.2 & 18.17 $\pm$ 0.02 & 14.35 $\pm$ 0.03 & 12.23 $\pm$ 0.02 &  \\
{\bf 119} & 05:36:19.08 & -06:22:50.8 & 17.14 $\pm$ 0.02 & 14.90 $\pm$ 0.03 & 13.95 $\pm$ 0.05 &  \\
120 & 05:36:19.23 & -06:22:04.4 & 17.58 $\pm$ 0.03 & 15.66 $\pm$ 0.05 & 14.32 $\pm$ 0.18 &  \\
{\bf 121} & 05:36:19.38 & -06:25:51.3 & 15.37 $\pm$ 0.02 & 13.16 $\pm$ 0.03 & 11.66 $\pm$ 0.01 &  \\
{\bf 122} & 05:36:19.50 & -06:24:38.3 & \multicolumn{1}{c}{...} & 17.49 $\pm$ 0.05 & 13.45 $\pm$ 0.01 &  \\
{\bf 123} & 05:36:19.50 & -06:22:20.2 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.39 $\pm$ 0.16 &  \\
{\bf 124} & 05:36:19.50 & -06:22:12.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.40 $\pm$ 0.15 &  \\
125 & 05:36:19.60 & -06:19:28.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.94 $\pm$ 0.07 & Ext/Gal \\
{\bf 126} & 05:36:19.78 & -06:22:22.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 15.33 $\pm$ 0.02 &  \\
127 & 05:36:19.83 & -06:20:27.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.22 $\pm$ 0.02 &  \\
128 & 05:36:19.93 & -06:18:27.5 & 20.09 $\pm$ 0.06 & 15.17 $\pm$ 0.04 & 12.37 $\pm$ 0.03 &  \\
129 & 05:36:20.05 & -06:24:00.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.46 $\pm$ 0.03 &  \\
130 & 05:36:20.40 & -06:19:49.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.86 $\pm$ 0.05 &  \\
131 & 05:36:20.41 & -06:25:19.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.26 $\pm$ 0.09 &  \\
{\bf 132} & 05:36:20.47 & -06:21:29.2 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.02 $\pm$ 0.03 & \\
{\bf 133} & 05:36:20.49 & -06:23:22.3 & 21.03 $\pm$ 0.11 & 15.22 $\pm$ 0.04 & 11.77 $\pm$ 0.02 &  \\
{\bf 134} & 05:36:20.58 & -06:22:16.5 & \multicolumn{1}{c}{...} & 17.22 $\pm$ 0.06 & 14.23 $\pm$ 0.02 &  \\
135 & 05:36:20.93 & -06:25:51.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.68 $\pm$ 0.10 &  \\
136 & 05:36:20.94 & -06:26:30.9 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.27 $\pm$ 0.09 &  \\
{\bf 137} & 05:36:20.95 & -06:22:38.8 & \multicolumn{1}{c}{...} & 17.85 $\pm$ 0.09 & 15.18 $\pm$ 0.02 &  \\
{\bf 138} & 05:36:21.02 & -06:21:53.0 & 18.62 $\pm$ 0.16 & 13.21 $\pm$ 0.01 & 9.99 $\pm$ 0.01 & Double \\
139 & 05:36:21.07 & -06:18:37.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.02 $\pm$ 0.15 &  \\
{\bf 140} & 05:36:21.17 & -06:23:31.1 & 19.85 $\pm$ 0.04 & 17.20 $\pm$ 0.07 & 15.72 $\pm$ 0.04 &  \\
{\bf 141} & 05:36:21.17 & -06:18:04.1 & 20.69 $\pm$ 0.10 & 16.98 $\pm$ 0.17 & 15.38 $\pm$ 0.15 & \\
{\bf 142} & 05:36:21.57 & -06:22:52.6 & 18.62 $\pm$ 0.02 & 13.87 $\pm$ 0.01 & 10.88 $\pm$ 0.01 &  \\
143 & 05:36:21.77 & -06:19:07.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.00 $\pm$ 0.08 &  \\
{\bf 144} & 05:36:21.85 & -06:26:01.9 & 13.96 $\pm$ 0.06 & 12.27 $\pm$ 0.03 & 10.26 $\pm$ 0.03 & Double \\
{\bf 145} & 05:36:21.87 & -06:23:30.1 & 17.99 $\pm$ 0.02 & 13.40 $\pm$ 0.01 & 10.71 $\pm$ 0.02 &  \\
146 & 05:36:21.93 & -06:20:31.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.12 $\pm$ 0.03 &  \\
147 & 05:36:21.96 & -06:20:59.3 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 15.35 $\pm$ 0.01 &  \\
148 & 05:36:22.09 & -06:24:22.7 & 21.97 $\pm$ 0.19 & 15.88 $\pm$ 0.07 & 12.16 $\pm$ 0.03 &  \\
149 & 05:36:22.33 & -06:19:19.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.18 $\pm$ 0.03 &  \\
150 & 05:36:22.37 & -06:25:45.0 & 22.42 $\pm$ 0.47 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} &  \\
{\bf 152} & 05:36:22.46 & -06:23:44.9 & 17.15 $\pm$ 0.02 & 13.86 $\pm$ 0.01 & 11.70 $\pm$ 0.02 &  \\
{\bf 153} & 05:36:22.62 & -06:21:27.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 13.46 $\pm$ 0.02 &  \\
154 & 05:36:22.74 & -06:18:53.9 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.14 $\pm$ 0.10 &  \\
{\bf 156} & 05:36:22.88 & -06:24:09.3 & 21.01 $\pm$ 0.08 & 16.93 $\pm$ 0.05 & 16.07 $\pm$ 0.02 &  \\
{\bf 157} & 05:36:22.97 & -06:20:23.8 & 20.29 $\pm$ 0.06 & 16.56 $\pm$ 0.12 & 15.21 $\pm$ 0.01 &  \\
158 & 05:36:23.12 & -06:21:13.1 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.14 $\pm$ 0.11 &  \\
159 & 05:36:23.16 & -06:19:07.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.59 $\pm$ 0.23 &  \\
160 & 05:36:23.26 & -06:19:37.5 & 14.83 $\pm$ 0.01 & 13.21 $\pm$ 0.03 & 12.36 $\pm$ 0.03 &  \\
{\bf 162} & 05:36:23.60 & -06:24:51.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 13.50 $\pm$ 0.06 &  \\
163 & 05:36:23.65 & -06:21:46.7 & \multicolumn{1}{c}{...} & 18.35 $\pm$ 0.15 & 17.23 $\pm$ 0.07 &  \\
164 & 05:36:23.67 & -06:20:42.5 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.68 $\pm$ 0.05 & Ext/Gal \\
{\bf 165} & 05:36:23.77 & -06:23:11.8 & 18.00 $\pm$ 0.06 & 14.39 $\pm$ 0.07 & 10.70 $\pm$ 0.02 & Refl.Neb. \\
166 & 05:36:23.80 & -06:19:26.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.31 $\pm$ 0.05 &  \\
{\bf 167} & 05:36:23.81 & -06:18:54.0 & 21.56 $\pm$ 0.29 & 17.31 $\pm$ 0.22 & 14.73 $\pm$ 0.02 &  \\
168 & 05:36:24.00 & -06:25:27.2 & 19.43 $\pm$ 0.06 & 13.77 $\pm$ 0.04 & 10.46 $\pm$ 0.03 &  \\
{\bf 169} & 05:36:24.08 & -06:24:55.4 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.41 $\pm$ 0.09 &  \\
170 & 05:36:24.23 & -06:18:03.6 & 21.33 $\pm$ 0.16 & 17.01 $\pm$ 0.21 & 14.96 $\pm$ 0.10 &  \\
{\bf 171} & 05:36:24.48 & -06:22:23.2 & 15.60 $\pm$ 0.02 & 12.68 $\pm$ 0.01 & 10.98 $\pm$ 0.02 &  \\
{\bf 172} & 05:36:24.61 & -06:22:41.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 15.67 $\pm$ 0.04 &  \\
173 & 05:36:24.63 & -06:20:11.8 & 22.77 $\pm$ 0.48 & \multicolumn{1}{c}{...} & 16.09 $\pm$ 0.06 &  \\
{\bf 174} & 05:36:24.72 & -06:21:54.2 & 21.13 $\pm$ 0.10 & 17.05 $\pm$ 0.18 & 15.05 $\pm$ 0.01 &  \\
{\bf 175} & 05:36:24.83 & -06:25:07.5 & 18.91 $\pm$ 0.06 & 14.72 $\pm$ 0.04 & 12.65 $\pm$ 0.03 &  \\
177 & 05:36:25.28 & -06:23:07.2 & 16.88 $\pm$ 0.03 & 14.67 $\pm$ 0.01 & 13.84 $\pm$ 0.01 &  \\
{\bf 179} & 05:36:25.41 & -06:24:31.2 & 16.14 $\pm$ 0.02 & 13.90 $\pm$ 0.01 & 13.03 $\pm$ 0.01 &  \\
{\bf 181} & 05:36:25.85 & -06:23:31.4 & \multicolumn{1}{c}{...} & 18.08 $\pm$ 0.20 & 16.09 $\pm$ 0.02 & \\
182 & 05:36:25.86 & -06:20:55.2 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.88 $\pm$ 0.07 &  \\
{\bf 183} & 05:36:25.88 & -06:24:58.6 & \multicolumn{1}{c}{...} & 16.10 $\pm$ 0.04 & 10.80 $\pm$ 0.01 &  \\
184 & 05:36:26.08 & -06:26:15.5 & 17.41 $\pm$ 0.02 & 14.22 $\pm$ 0.03 & 13.00 $\pm$ 0.03 &  \\
{\bf 185} & 05:36:26.10 & -06:24:51.7 & 16.26 $\pm$ 0.04 & 14.72 $\pm$ 0.01 & 13.84 $\pm$ 0.03 &  \\
186 & 05:36:26.16 & -06:20:14.8 & 22.58 $\pm$ 0.41 & 17.32 $\pm$ 0.22 & 14.17 $\pm$ 0.06 &  \\
187 & 05:36:26.71 & -06:26:29.0 & 12.65 $\pm$ 0.01 & 11.04 $\pm$ 0.03 & 10.00 $\pm$ 0.02 &  \\
{\bf 188} & 05:36:26.83 & -06:24:57.5 & 15.05 $\pm$ 0.02 & 13.23 $\pm$ 0.01 & 12.26 $\pm$ 0.01 &  \\
189 & 05:36:26.93 & -06:18:17.5 & \multicolumn{1}{c}{...} & 17.04 $\pm$ 0.18 & 15.10 $\pm$ 0.11 &  \\
190 & 05:36:27.01 & -06:21:07.6 & 16.93 $\pm$ 0.02 & 15.55 $\pm$ 0.07 & 14.71 $\pm$ 0.01 &  \\
{\bf 192} & 05:36:27.72 & -06:23:12.3 & 14.18 $\pm$ 0.02 & 11.97 $\pm$ 0.01 & 10.83 $\pm$ 0.01 &  \\
{\bf 194} & 05:36:27.75 & -06:21:57.3 & \multicolumn{1}{c}{...} & 16.96 $\pm$ 0.06 & 14.90 $\pm$ 0.01 &  \\
{\bf 195} & 05:36:27.89 & -06:25:36.0 & 14.58 $\pm$ 0.01 & 12.93 $\pm$ 0.03 & 12.04 $\pm$ 0.02 &  \\
196 & 05:36:27.96 & -06:26:44.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{18.61:} & 15.40 $\pm$ 0.14 &  \\
197 & 05:36:28.35 & -06:22:30.6 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 18.41 $\pm$ 0.11 & Ext/Gal \\
198 & 05:36:28.43 & -06:23:04.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 19.58 $\pm$ 0.45 & Ext/Gal \\
199 & 05:36:28.66 & -06:24:08.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.82 $\pm$ 0.07 & Ext/Gal \\
201 & 05:36:29.71 & -06:22:52.9 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.78 $\pm$ 0.06 &  \\
202 & 05:36:29.89 & -06:24:29.2 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.92 $\pm$ 0.11 & H$_2$\,knot \\
{\bf 204} & 05:36:30.10 & -06:23:10.2 & 14.56 $\pm$ 0.01 & 12.17 $\pm$ 0.03 & 10.28 $\pm$ 0.01 &  \\
{\bf 205} & 05:36:30.50 & -06:23:56.6 & 17.15 $\pm$ 0.02 & 15.07 $\pm$ 0.04 & 14.13 $\pm$ 0.01 &  \\
207 & 05:36:31.26 & -06:23:49.9 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 17.65 $\pm$ 0.04 &  \\
{\bf 208} & 05:36:31.84 & -06:23:23.1 & 16.88 $\pm$ 0.02 & 14.94 $\pm$ 0.04 & 13.82 $\pm$ 0.01 &  \\
{\bf 210} & 05:36:32.52 & -06:19:21.2 & 12.43 $\pm$ 0.11 & 11.03 $\pm$ 0.03 & 9.91 $\pm$ 0.03 & Double \\
212 & 05:36:32.68 & -06:21:47.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.78 $\pm$ 0.03 &  \\
213 & 05:36:32.91 & -06:22:33.7 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.38 $\pm$ 0.03 &  \\
214 & 05:36:33.06 & -06:21:05.0 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 16.06 $\pm$ 0.02 &  \\
215 & 05:36:33.81 & -06:19:27.0 & 15.40 $\pm$ 0.01 & 13.44 $\pm$ 0.03 & 12.57 $\pm$ 0.02 &  \\

\end{longtable}
\begin{tabular}{lcccccccccll}
	  \hline
        \noalign{\vspace{0.5mm}}
	No.$^{\mathrm a}$ & \multicolumn{6}{c}{Intrinsic IR excess} & \multicolumn{2}{c}{Spectral features} & Extinction / HR-pos & YSO method$^{\mathrm c}$ & Remarks \\
	    & 3.6 & 4.5 & 5.8 & 8.0 & 14.3 & $K_S$    & H$\alpha$ & Li                        & A$_J$ (mag)         &            &         \\
	\noalign{\vspace{0.5mm}}
        \hline

	\noalign{\vspace{1.0mm}}

   {\bf 23}   & .... & x    & x    & x    &      & .... &      &      & 1.69 / PMS & IV  & \\
   {\bf 29}  &      & x    &      &      &      &      &      &      &            &  V &  \\
   {\bf 33}  &      & x    &      &      &      &      &      &      &            &  V &  \\
   {\bf 46}   & .... & x    & x    & x    & x    & .... & em   & .... & 0.00 / PMS & II  & \\
   {\bf 56}   & .... & x    & x    & x    &      & .... & em   & .... & 0.24 / PMS & II  & \\
   {\bf 60}   & .... & .... & .... & x    &      & .... & .... & .... & 1.23 / MS  & III & ZAMS ? \\
   {\bf 62}  &      & x    &      &      &      &      &      &      &            &  V &  \\
   {\bf 64}   & .... & .... & x    &      &      & .... &      &      & 0.71 / PMS & IV  & Close to MS \\
 {\bf 66 a}  & x    & x    & .... & x    & x    & .... & em   & .... & 1.55 / PMS & II & \\
 {\bf 66 b}  & x    & x    & .... & x    & x    & .... & em   & .... & 2.08 / PMS & II & \\
   {\bf 68}   & .... & x    & x    & x    &      & .... & em   & .... & 0.28 / PMS & II & \\
   {\bf 73}   & .... & x    & x    & x    & x    & .... & em   & .... & 0.97 / PMS & II & \\
 {\bf 75 a}  & .... & .... & .... & x    & x    & .... & em   & abs  & 1.39 / PMS & I  & \\
 {\bf 75 b}  & .... & .... & .... & x    & x    & .... & em   & .... & 1.80 / PMS & II & \\
  {\bf 104} & .... & x    & x    & x    &      &      &      &      &            &  V & \\
  {\bf 109} &      &      & x    & x    &      &      &      &      &            &  V & \\
{\bf 110 a} &      &      &      & x    & x    &      &      &      &            &  V & \\
{\bf 110 b} &      &      &      & x    & x    &      &      &      &            &  V & \\
  {\bf 113} &      &      & x    & x    &      &      &      &      &            &  V & \\
  {\bf 114} & .... & x    & x    & x    & x    & .... & em   & abs  & 0.18 / PMS & I  & \\
  {\bf 115} &      &      &      & x    &      &      &      &      &            &  V & \\
  {\bf 116} &      &      &      & x    &      &      &      &      &            &  V & \\
  {\bf 117} & x    & x    &      &      &      & .... & em   & .... & 0.03 / PMS & II & \\
  {\bf 119} & .... & x    & x    &      &      & .... & em   & .... & 0.20 / PMS & II & \\
  {\bf 121} & .... & x    & x    & x    & x    & .... & em   & .... & 1.26 / PMS & II \\
  {\bf 122} & x    & x    & x    & x    & x    &      &      &      &            &  V &  \\
  {\bf 123} &      &      & x    & x    &      &      &      &      &            &  V &  \\
  {\bf 124} &      & x    & x    & sat  & x    &      &      &      &            &    & YSO with an outflow$^{\mathrm b}$ \\
  {\bf 126} &      &      & x    & x    &      &      &      &      &            &  V &  \\
  {\bf 132} &      &      & x    & x    &      &      &      &      &            &  V &  \\
  {\bf 133} & .... & x    & x    & x    & x    & .... &      &      & 4.66 / PMS & IV & \\
  {\bf 134} & .... & x    & x    & x    & x    &      &      &      &            &  V &  \\
  {\bf 137} & x    & x    & x    & x    &      &      &      &      &            &  V &  \\
{\bf 138 a} & .... & .... & .... & x    & x    & .... &      &      & $\sim$4.61 & IV & \\
{\bf 138 b} & .... & .... & .... & x    & x    & .... &      &      & $\sim$3.46 & IV & \\
  {\bf 140}  & x    & x    & x    & x    &      & .... &      &      & 1.14 / MS  & IV & ZAMS? \\
  {\bf 141}  & .... & .... & x    & x    &      & .... &      &      & $\sim$1.40 & IV & \\
  {\bf 142}  & x    & x    & x    & x    & x    & .... & em   & .... & 3.84 / PMS & II & \\
{\bf 144 a} & x    & x    & .... & x    & x    & x    & em   & abs  & 0.53 / PMS & I & \\
{\bf 144 b} & x    & x    & .... & x    & x    & x    & em   & .... & 0.47 / PMS & II & \\
  {\bf 145}  & x    & x    & x    & x    & x    & .... & em   & .... & 3.28 / PMS & II & \\
  {\bf 152}  & x    & x    & x    & x    & x    & .... & em   & abs  & 1.85 / PMS & I  & \\
  {\bf 153} &      &      & x    & x    &      &      &      &      &            &  V &  \\
  {\bf 156}  & .... & .... & x    &      &      & .... &      &      & $\sim$0.11 & IV & \\
  {\bf 157}  & x    & x    & x    &      &      & .... &      &      & $\sim$0.97 & IV & \\
  {\bf 162} &      &      & x    & x    & x    &      &      &      &            &  V &  \\
  {\bf 167}  & .... & .... & .... & x    &      & .... &      &      & 3.11 / PMS & IV & Close to MS \\
  {\bf 169} &      &      & x    & x    & x    &      &      &      &            &  V &  \\
  {\bf 171}  & .... & x    & x    & x    &      & .... & em   & .... & 1.52 / PMS & II & \\
  {\bf 172}  &      & sat  & sat  & sat  & x    &      &      &      &            &    & YSO with an outflow$^{\mathrm b}$ \\
  {\bf 174}  & x    & x    & x    & x    &      & .... &      &      & 2.07 / PMS & IV & \\
  {\bf 175}  & .... & .... & x    & x    & x    & .... & .... & .... & 2.18 / PMS & III & \\
  {\bf 179}  & .... & .... & x    & x    &      & .... & em   & .... & 0.13 / PMS & II & \\
  {\bf 181} & x    & x    & x    & x    &      &      &      &      &            &  V &  \\
  {\bf 183} & x    & x    & x    & x    & x    &      &      &      &            &  V &  \\
  {\bf 185}  & x    & x    & x    &      &      & .... & .... & .... & 0.09 / PMS & III & \\
  {\bf 188}  & .... & .... & x    & x    &      & .... & em   & abs  & 0.28 / PMS & I & \\
  {\bf 192}  & .... & x    & x    & x    & x    & .... & em   & .... & 0.58 / PMS & II & \\
  {\bf 194} & x    & x    & x    & x    &      &      &      &      &            &  V &  \\
  {\bf 195}  & .... & .... & .... & x    & x    & .... & em   & abs  & 0.62 / PMS & I & \\
  {\bf 204}  & x    & x    & x    & x    & x    & .... & em   & abs  & 0.34 / PMS & I & \\
  {\bf 205}  & .... & .... & x    & x    &      & .... & em   & .... & 0.24 / PMS & II & \\
  {\bf 208}  & .... & .... & x    & x    &      & .... & em   & .... & 0.53 / PMS & II & \\
{\bf 210 a} & .... & x    & .... & x    & x    & .... & em   & abs  & 0.24 / PMS & I & \\
{\bf 210 b} & .... & x    & .... & x    & x    & .... & em   & .... & 0.06 / PMS & II & \\

	\noalign{\vspace{1.0mm}}
	\hline

	\end{tabular}
